Learning Vision-Based Omnidirectional Navigation: A Teacher-Student Approach Using Monocular Depth Estimation

Reliable obstacle avoidance in industrial settings demands 3D scene understanding, but widely used 2D LiDAR sensors perceive only a single horizontal slice of the environment, missing critical obstacles above or below the scan plane. We present a teacher-student framework for vision-based mobile robot navigation that eliminates the need for LiDAR sensors. A teacher policy trained via Proximal Policy Optimization (PPO) in NVIDIA Isaac Lab leverages privileged 2D LiDAR observations that account for the full robot footprint to learn robust navigation. The learned behavior is distilled into a student policy that relies solely on monocular depth maps predicted by a fine-tuned Depth Anything V2 model from four RGB cameras. The complete inference pipeline, comprising monocular depth estimation (MDE), policy execution, and motor control, runs entirely onboard an NVIDIA Jetson Orin AGX mounted on a DJI RoboMaster platform, requiring no external computation for inference. In simulation, the student achieves success rates of 82-96.5%, consistently outperforming the standard 2D LiDAR teacher (50-89%). In real-world experiments, the MDE-based student outperforms the 2D LiDAR teacher when navigating around obstacles with complex 3D geometries, such as overhanging structures and low-profile objects, that fall outside the single scan plane of a 2D LiDAR.

==> figures/plots/training_rewards.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/usr/share/matplotlib/mpl-data/fonts/ttf/}]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.399736in}{2.401835in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399736in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.399736in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.401835in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.301835in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{2.301835in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{0.481280in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.661876in}{0.564032in}}{\pgfqpoint{3.174124in}{2.219083in}}{%
\pgfpathmoveto{\pgfqpoint{0.661876in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{0.661876in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{0.670250in}{0.804997in}}%
\pgfpathlineto{\pgfqpoint{0.678625in}{0.668398in}}%
\pgfpathlineto{\pgfqpoint{0.686999in}{0.641916in}}%
\pgfpathlineto{\pgfqpoint{0.695373in}{0.564032in}}%
\pgfpathlineto{\pgfqpoint{0.703747in}{0.589156in}}%
\pgfpathlineto{\pgfqpoint{0.712121in}{0.875699in}}%
\pgfpathlineto{\pgfqpoint{0.720495in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{0.728870in}{1.149972in}}%
\pgfpathlineto{\pgfqpoint{0.737244in}{1.346212in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{0.753992in}{1.571419in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{1.632894in}}%
\pgfpathlineto{\pgfqpoint{0.770740in}{1.695547in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{1.708420in}}%
\pgfpathlineto{\pgfqpoint{0.787489in}{1.608415in}}%
\pgfpathlineto{\pgfqpoint{0.795863in}{1.675266in}}%
\pgfpathlineto{\pgfqpoint{0.804237in}{1.732229in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.645775in}}%
\pgfpathlineto{\pgfqpoint{0.820985in}{1.691191in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{1.738444in}}%
\pgfpathlineto{\pgfqpoint{0.837734in}{1.622668in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{1.575272in}}%
\pgfpathlineto{\pgfqpoint{0.854482in}{1.558979in}}%
\pgfpathlineto{\pgfqpoint{0.862856in}{1.624563in}}%
\pgfpathlineto{\pgfqpoint{0.871230in}{1.564854in}}%
\pgfpathlineto{\pgfqpoint{0.879604in}{1.581778in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{1.561609in}}%
\pgfpathlineto{\pgfqpoint{0.896353in}{1.570612in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{1.626732in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.691769in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.701638in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{1.660299in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{1.759920in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{1.670796in}}%
\pgfpathlineto{\pgfqpoint{0.954972in}{1.652277in}}%
\pgfpathlineto{\pgfqpoint{0.963346in}{1.732671in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{1.737050in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{1.675244in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{1.707155in}}%
\pgfpathlineto{\pgfqpoint{0.996843in}{1.732478in}}%
\pgfpathlineto{\pgfqpoint{1.005217in}{1.658122in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{1.754227in}}%
\pgfpathlineto{\pgfqpoint{1.021965in}{1.757041in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{1.815487in}}%
\pgfpathlineto{\pgfqpoint{1.038713in}{1.704299in}}%
\pgfpathlineto{\pgfqpoint{1.047088in}{1.778441in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.739108in}}%
\pgfpathlineto{\pgfqpoint{1.063836in}{1.742452in}}%
\pgfpathlineto{\pgfqpoint{1.072210in}{1.710729in}}%
\pgfpathlineto{\pgfqpoint{1.080584in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{1.088958in}{1.607573in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{1.710288in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{1.637189in}}%
\pgfpathlineto{\pgfqpoint{1.114081in}{1.551003in}}%
\pgfpathlineto{\pgfqpoint{1.122455in}{1.604045in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{1.626740in}}%
\pgfpathlineto{\pgfqpoint{1.139203in}{1.644589in}}%
\pgfpathlineto{\pgfqpoint{1.147577in}{1.670908in}}%
\pgfpathlineto{\pgfqpoint{1.155952in}{1.699389in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{1.707000in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{1.688435in}}%
\pgfpathlineto{\pgfqpoint{1.181074in}{1.721931in}}%
\pgfpathlineto{\pgfqpoint{1.189448in}{1.807028in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{1.702356in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{1.777421in}}%
\pgfpathlineto{\pgfqpoint{1.214571in}{1.748464in}}%
\pgfpathlineto{\pgfqpoint{1.222945in}{1.698918in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{1.756998in}}%
\pgfpathlineto{\pgfqpoint{1.239693in}{1.827684in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{1.778220in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{1.707377in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.778455in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{1.783099in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.773863in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{1.808780in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.837683in}}%
\pgfpathlineto{\pgfqpoint{1.306686in}{1.848094in}}%
\pgfpathlineto{\pgfqpoint{1.315061in}{1.827168in}}%
\pgfpathlineto{\pgfqpoint{1.323435in}{1.823787in}}%
\pgfpathlineto{\pgfqpoint{1.331809in}{1.807292in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{1.784698in}}%
\pgfpathlineto{\pgfqpoint{1.348557in}{1.791179in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{1.760048in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{1.718734in}}%
\pgfpathlineto{\pgfqpoint{1.373680in}{1.734709in}}%
\pgfpathlineto{\pgfqpoint{1.382054in}{1.771068in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{1.780916in}}%
\pgfpathlineto{\pgfqpoint{1.398802in}{1.756193in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.756559in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{1.734410in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{1.744814in}}%
\pgfpathlineto{\pgfqpoint{1.432299in}{1.787300in}}%
\pgfpathlineto{\pgfqpoint{1.440673in}{1.740807in}}%
\pgfpathlineto{\pgfqpoint{1.449047in}{1.781996in}}%
\pgfpathlineto{\pgfqpoint{1.457421in}{1.737978in}}%
\pgfpathlineto{\pgfqpoint{1.465795in}{1.781134in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{1.709550in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.720882in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{1.762331in}}%
\pgfpathlineto{\pgfqpoint{1.507666in}{1.807694in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{1.792229in}}%
\pgfpathlineto{\pgfqpoint{1.524415in}{1.746224in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{1.744157in}}%
\pgfpathlineto{\pgfqpoint{1.549537in}{1.731819in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{1.709580in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{1.795111in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.802825in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{1.773298in}}%
\pgfpathlineto{\pgfqpoint{1.591408in}{1.750034in}}%
\pgfpathlineto{\pgfqpoint{1.599782in}{1.731589in}}%
\pgfpathlineto{\pgfqpoint{1.608156in}{1.772631in}}%
\pgfpathlineto{\pgfqpoint{1.616530in}{1.785566in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{1.737920in}}%
\pgfpathlineto{\pgfqpoint{1.633279in}{1.801779in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{1.786221in}}%
\pgfpathlineto{\pgfqpoint{1.650027in}{1.768331in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{1.736295in}}%
\pgfpathlineto{\pgfqpoint{1.666775in}{1.721271in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.746193in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{1.727908in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.753233in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{1.765148in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.755281in}}%
\pgfpathlineto{\pgfqpoint{1.725394in}{1.780002in}}%
\pgfpathlineto{\pgfqpoint{1.733769in}{1.748715in}}%
\pgfpathlineto{\pgfqpoint{1.742143in}{1.773176in}}%
\pgfpathlineto{\pgfqpoint{1.750517in}{1.763364in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{1.769497in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{1.732219in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{1.777098in}}%
\pgfpathlineto{\pgfqpoint{1.784013in}{1.827151in}}%
\pgfpathlineto{\pgfqpoint{1.792388in}{1.766840in}}%
\pgfpathlineto{\pgfqpoint{1.800762in}{1.801049in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{1.783626in}}%
\pgfpathlineto{\pgfqpoint{1.817510in}{1.754529in}}%
\pgfpathlineto{\pgfqpoint{1.825884in}{1.741449in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{1.806893in}}%
\pgfpathlineto{\pgfqpoint{1.842633in}{1.766518in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{1.687977in}}%
\pgfpathlineto{\pgfqpoint{1.859381in}{1.692265in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{1.754443in}}%
\pgfpathlineto{\pgfqpoint{1.876129in}{1.711525in}}%
\pgfpathlineto{\pgfqpoint{1.884503in}{1.773364in}}%
\pgfpathlineto{\pgfqpoint{1.892878in}{1.740327in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{1.731514in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{1.722504in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.740386in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{1.728299in}}%
\pgfpathlineto{\pgfqpoint{1.934748in}{1.723210in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{1.816773in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{1.765394in}}%
\pgfpathlineto{\pgfqpoint{1.959871in}{1.804437in}}%
\pgfpathlineto{\pgfqpoint{1.968245in}{1.715741in}}%
\pgfpathlineto{\pgfqpoint{1.976619in}{1.755005in}}%
\pgfpathlineto{\pgfqpoint{1.984993in}{1.706153in}}%
\pgfpathlineto{\pgfqpoint{1.993367in}{1.715498in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{1.791468in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{1.771112in}}%
\pgfpathlineto{\pgfqpoint{2.018490in}{1.740475in}}%
\pgfpathlineto{\pgfqpoint{2.026864in}{1.722091in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{1.808077in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{1.817109in}}%
\pgfpathlineto{\pgfqpoint{2.051987in}{1.743838in}}%
\pgfpathlineto{\pgfqpoint{2.060361in}{1.754759in}}%
\pgfpathlineto{\pgfqpoint{2.068735in}{1.759063in}}%
\pgfpathlineto{\pgfqpoint{2.077109in}{1.814449in}}%
\pgfpathlineto{\pgfqpoint{2.085483in}{1.770290in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{1.838830in}}%
\pgfpathlineto{\pgfqpoint{2.102231in}{1.796452in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{1.761592in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{1.722003in}}%
\pgfpathlineto{\pgfqpoint{2.127354in}{1.821261in}}%
\pgfpathlineto{\pgfqpoint{2.135728in}{1.743822in}}%
\pgfpathlineto{\pgfqpoint{2.144102in}{1.751099in}}%
\pgfpathlineto{\pgfqpoint{2.152476in}{1.752215in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{1.812899in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{1.748714in}}%
\pgfpathlineto{\pgfqpoint{2.177599in}{1.744734in}}%
\pgfpathlineto{\pgfqpoint{2.185973in}{1.745875in}}%
\pgfpathlineto{\pgfqpoint{2.194347in}{1.762552in}}%
\pgfpathlineto{\pgfqpoint{2.202721in}{1.734895in}}%
\pgfpathlineto{\pgfqpoint{2.211096in}{1.780790in}}%
\pgfpathlineto{\pgfqpoint{2.219470in}{1.779236in}}%
\pgfpathlineto{\pgfqpoint{2.227844in}{1.755109in}}%
\pgfpathlineto{\pgfqpoint{2.236218in}{1.750498in}}%
\pgfpathlineto{\pgfqpoint{2.244592in}{1.710245in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{1.675561in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{1.698673in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{1.678750in}}%
\pgfpathlineto{\pgfqpoint{2.278089in}{1.660337in}}%
\pgfpathlineto{\pgfqpoint{2.286463in}{1.607420in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{1.664644in}}%
\pgfpathlineto{\pgfqpoint{2.303211in}{1.650062in}}%
\pgfpathlineto{\pgfqpoint{2.311585in}{1.730010in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{1.643613in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{1.611785in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.644904in}}%
\pgfpathlineto{\pgfqpoint{2.345082in}{1.673875in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{1.632924in}}%
\pgfpathlineto{\pgfqpoint{2.361830in}{1.614602in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{1.670679in}}%
\pgfpathlineto{\pgfqpoint{2.378579in}{1.666844in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.692661in}}%
\pgfpathlineto{\pgfqpoint{2.395327in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.677946in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{1.661711in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{1.654584in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{1.696611in}}%
\pgfpathlineto{\pgfqpoint{2.437198in}{1.703612in}}%
\pgfpathlineto{\pgfqpoint{2.445572in}{1.665794in}}%
\pgfpathlineto{\pgfqpoint{2.453946in}{1.690592in}}%
\pgfpathlineto{\pgfqpoint{2.462320in}{1.626451in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{1.725061in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{1.666835in}}%
\pgfpathlineto{\pgfqpoint{2.487443in}{1.662912in}}%
\pgfpathlineto{\pgfqpoint{2.495817in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{1.725174in}}%
\pgfpathlineto{\pgfqpoint{2.512565in}{1.696493in}}%
\pgfpathlineto{\pgfqpoint{2.520939in}{1.683150in}}%
\pgfpathlineto{\pgfqpoint{2.529314in}{1.659762in}}%
\pgfpathlineto{\pgfqpoint{2.537688in}{1.745311in}}%
\pgfpathlineto{\pgfqpoint{2.546062in}{1.762716in}}%
\pgfpathlineto{\pgfqpoint{2.554436in}{1.714641in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{1.666572in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.737168in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{1.736343in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{1.721789in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{1.665186in}}%
\pgfpathlineto{\pgfqpoint{2.604681in}{1.722287in}}%
\pgfpathlineto{\pgfqpoint{2.613055in}{1.738551in}}%
\pgfpathlineto{\pgfqpoint{2.621429in}{1.718901in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.659493in}}%
\pgfpathlineto{\pgfqpoint{2.638178in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{1.656758in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{1.656599in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{1.629302in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{1.658198in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{1.650842in}}%
\pgfpathlineto{\pgfqpoint{2.688423in}{1.677265in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{1.693643in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{1.613566in}}%
\pgfpathlineto{\pgfqpoint{2.713545in}{1.675168in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{2.730293in}{1.708104in}}%
\pgfpathlineto{\pgfqpoint{2.738668in}{1.621519in}}%
\pgfpathlineto{\pgfqpoint{2.747042in}{1.661181in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.630739in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{1.693667in}}%
\pgfpathlineto{\pgfqpoint{2.772164in}{1.657218in}}%
\pgfpathlineto{\pgfqpoint{2.780538in}{1.662212in}}%
\pgfpathlineto{\pgfqpoint{2.788912in}{1.691966in}}%
\pgfpathlineto{\pgfqpoint{2.797287in}{1.661137in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{1.708341in}}%
\pgfpathlineto{\pgfqpoint{2.814035in}{1.697843in}}%
\pgfpathlineto{\pgfqpoint{2.822409in}{1.710874in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.724879in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{1.712292in}}%
\pgfpathlineto{\pgfqpoint{2.847532in}{1.704598in}}%
\pgfpathlineto{\pgfqpoint{2.855906in}{1.719256in}}%
\pgfpathlineto{\pgfqpoint{2.864280in}{1.738261in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{1.690178in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{1.662560in}}%
\pgfpathlineto{\pgfqpoint{2.889402in}{1.713348in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{1.668509in}}%
\pgfpathlineto{\pgfqpoint{2.906151in}{1.666665in}}%
\pgfpathlineto{\pgfqpoint{2.914525in}{1.719976in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.713810in}}%
\pgfpathlineto{\pgfqpoint{2.931273in}{1.705922in}}%
\pgfpathlineto{\pgfqpoint{2.939647in}{1.691456in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{1.715609in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.730610in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.720228in}}%
\pgfpathlineto{\pgfqpoint{2.973144in}{1.690838in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.702464in}}%
\pgfpathlineto{\pgfqpoint{2.989892in}{1.746212in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{1.734190in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{1.698881in}}%
\pgfpathlineto{\pgfqpoint{3.015015in}{1.762216in}}%
\pgfpathlineto{\pgfqpoint{3.023389in}{1.734981in}}%
\pgfpathlineto{\pgfqpoint{3.031763in}{1.736320in}}%
\pgfpathlineto{\pgfqpoint{3.040137in}{1.754693in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.716119in}}%
\pgfpathlineto{\pgfqpoint{3.056886in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{3.065260in}{1.745437in}}%
\pgfpathlineto{\pgfqpoint{3.073634in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{3.082008in}{1.693500in}}%
\pgfpathlineto{\pgfqpoint{3.090382in}{1.718272in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{1.750658in}}%
\pgfpathlineto{\pgfqpoint{3.107130in}{1.701268in}}%
\pgfpathlineto{\pgfqpoint{3.115505in}{1.736560in}}%
\pgfpathlineto{\pgfqpoint{3.123879in}{1.763512in}}%
\pgfpathlineto{\pgfqpoint{3.132253in}{1.782193in}}%
\pgfpathlineto{\pgfqpoint{3.140627in}{1.757691in}}%
\pgfpathlineto{\pgfqpoint{3.149001in}{1.751609in}}%
\pgfpathlineto{\pgfqpoint{3.157375in}{1.658569in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{1.768152in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{1.800994in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{2.122717in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{2.122717in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{2.144344in}}%
\pgfpathlineto{\pgfqpoint{3.157375in}{2.200020in}}%
\pgfpathlineto{\pgfqpoint{3.149001in}{2.151438in}}%
\pgfpathlineto{\pgfqpoint{3.140627in}{2.155804in}}%
\pgfpathlineto{\pgfqpoint{3.132253in}{2.145326in}}%
\pgfpathlineto{\pgfqpoint{3.123879in}{2.154831in}}%
\pgfpathlineto{\pgfqpoint{3.115505in}{2.162328in}}%
\pgfpathlineto{\pgfqpoint{3.107130in}{2.177290in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{2.163335in}}%
\pgfpathlineto{\pgfqpoint{3.090382in}{2.168023in}}%
\pgfpathlineto{\pgfqpoint{3.082008in}{2.177845in}}%
\pgfpathlineto{\pgfqpoint{3.073634in}{2.155034in}}%
\pgfpathlineto{\pgfqpoint{3.065260in}{2.158067in}}%
\pgfpathlineto{\pgfqpoint{3.056886in}{2.148538in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{2.184265in}}%
\pgfpathlineto{\pgfqpoint{3.040137in}{2.154395in}}%
\pgfpathlineto{\pgfqpoint{3.031763in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{3.023389in}{2.167463in}}%
\pgfpathlineto{\pgfqpoint{3.015015in}{2.154197in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{2.186521in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{2.164436in}}%
\pgfpathlineto{\pgfqpoint{2.989892in}{2.151251in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{2.169281in}}%
\pgfpathlineto{\pgfqpoint{2.973144in}{2.179202in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{2.170009in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{2.168817in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{2.174063in}}%
\pgfpathlineto{\pgfqpoint{2.939647in}{2.186566in}}%
\pgfpathlineto{\pgfqpoint{2.931273in}{2.179244in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{2.172672in}}%
\pgfpathlineto{\pgfqpoint{2.914525in}{2.175783in}}%
\pgfpathlineto{\pgfqpoint{2.906151in}{2.202028in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{2.191299in}}%
\pgfpathlineto{\pgfqpoint{2.889402in}{2.170417in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{2.188437in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{2.192292in}}%
\pgfpathlineto{\pgfqpoint{2.864280in}{2.160278in}}%
\pgfpathlineto{\pgfqpoint{2.855906in}{2.171215in}}%
\pgfpathlineto{\pgfqpoint{2.847532in}{2.177429in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{2.179003in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{2.164745in}}%
\pgfpathlineto{\pgfqpoint{2.822409in}{2.175571in}}%
\pgfpathlineto{\pgfqpoint{2.814035in}{2.186872in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{2.181977in}}%
\pgfpathlineto{\pgfqpoint{2.797287in}{2.196640in}}%
\pgfpathlineto{\pgfqpoint{2.788912in}{2.194076in}}%
\pgfpathlineto{\pgfqpoint{2.780538in}{2.194801in}}%
\pgfpathlineto{\pgfqpoint{2.772164in}{2.197701in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{2.174990in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.207586in}}%
\pgfpathlineto{\pgfqpoint{2.747042in}{2.198551in}}%
\pgfpathlineto{\pgfqpoint{2.738668in}{2.208510in}}%
\pgfpathlineto{\pgfqpoint{2.730293in}{2.174771in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{2.186835in}}%
\pgfpathlineto{\pgfqpoint{2.713545in}{2.185771in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{2.206688in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{2.183321in}}%
\pgfpathlineto{\pgfqpoint{2.688423in}{2.186351in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{2.199980in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{2.188351in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{2.210313in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{2.196762in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{2.183910in}}%
\pgfpathlineto{\pgfqpoint{2.638178in}{2.204641in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{2.197889in}}%
\pgfpathlineto{\pgfqpoint{2.621429in}{2.169480in}}%
\pgfpathlineto{\pgfqpoint{2.613055in}{2.156189in}}%
\pgfpathlineto{\pgfqpoint{2.604681in}{2.152520in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{2.189396in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{2.163630in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{2.158435in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{2.156881in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{2.189238in}}%
\pgfpathlineto{\pgfqpoint{2.554436in}{2.179286in}}%
\pgfpathlineto{\pgfqpoint{2.546062in}{2.152508in}}%
\pgfpathlineto{\pgfqpoint{2.537688in}{2.165454in}}%
\pgfpathlineto{\pgfqpoint{2.529314in}{2.191498in}}%
\pgfpathlineto{\pgfqpoint{2.520939in}{2.188699in}}%
\pgfpathlineto{\pgfqpoint{2.512565in}{2.185300in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{2.166642in}}%
\pgfpathlineto{\pgfqpoint{2.495817in}{2.175446in}}%
\pgfpathlineto{\pgfqpoint{2.487443in}{2.197830in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{2.196740in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{2.170068in}}%
\pgfpathlineto{\pgfqpoint{2.462320in}{2.212091in}}%
\pgfpathlineto{\pgfqpoint{2.453946in}{2.174964in}}%
\pgfpathlineto{\pgfqpoint{2.445572in}{2.195915in}}%
\pgfpathlineto{\pgfqpoint{2.437198in}{2.176562in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{2.187829in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{2.199130in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{2.190491in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{2.187667in}}%
\pgfpathlineto{\pgfqpoint{2.395327in}{2.198202in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{2.182582in}}%
\pgfpathlineto{\pgfqpoint{2.378579in}{2.191892in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{2.192790in}}%
\pgfpathlineto{\pgfqpoint{2.361830in}{2.210474in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{2.211662in}}%
\pgfpathlineto{\pgfqpoint{2.345082in}{2.187950in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{2.200558in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{2.208911in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{2.196854in}}%
\pgfpathlineto{\pgfqpoint{2.311585in}{2.162206in}}%
\pgfpathlineto{\pgfqpoint{2.303211in}{2.207457in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{2.186180in}}%
\pgfpathlineto{\pgfqpoint{2.286463in}{2.215628in}}%
\pgfpathlineto{\pgfqpoint{2.278089in}{2.193901in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{2.189929in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{2.181308in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{2.181594in}}%
\pgfpathlineto{\pgfqpoint{2.244592in}{2.167272in}}%
\pgfpathlineto{\pgfqpoint{2.236218in}{2.150187in}}%
\pgfpathlineto{\pgfqpoint{2.227844in}{2.141310in}}%
\pgfpathlineto{\pgfqpoint{2.219470in}{2.138177in}}%
\pgfpathlineto{\pgfqpoint{2.211096in}{2.140941in}}%
\pgfpathlineto{\pgfqpoint{2.202721in}{2.161650in}}%
\pgfpathlineto{\pgfqpoint{2.194347in}{2.150614in}}%
\pgfpathlineto{\pgfqpoint{2.185973in}{2.151101in}}%
\pgfpathlineto{\pgfqpoint{2.177599in}{2.154511in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{2.158336in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{2.125649in}}%
\pgfpathlineto{\pgfqpoint{2.152476in}{2.149486in}}%
\pgfpathlineto{\pgfqpoint{2.144102in}{2.146608in}}%
\pgfpathlineto{\pgfqpoint{2.135728in}{2.154446in}}%
\pgfpathlineto{\pgfqpoint{2.127354in}{2.100785in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{2.167754in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{2.142540in}}%
\pgfpathlineto{\pgfqpoint{2.102231in}{2.136231in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{2.093448in}}%
\pgfpathlineto{\pgfqpoint{2.085483in}{2.141190in}}%
\pgfpathlineto{\pgfqpoint{2.077109in}{2.125246in}}%
\pgfpathlineto{\pgfqpoint{2.068735in}{2.144463in}}%
\pgfpathlineto{\pgfqpoint{2.060361in}{2.148138in}}%
\pgfpathlineto{\pgfqpoint{2.051987in}{2.151124in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{2.115988in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{2.108114in}}%
\pgfpathlineto{\pgfqpoint{2.026864in}{2.179139in}}%
\pgfpathlineto{\pgfqpoint{2.018490in}{2.155958in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{2.136613in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{2.132447in}}%
\pgfpathlineto{\pgfqpoint{1.993367in}{2.175171in}}%
\pgfpathlineto{\pgfqpoint{1.984993in}{2.173526in}}%
\pgfpathlineto{\pgfqpoint{1.976619in}{2.156458in}}%
\pgfpathlineto{\pgfqpoint{1.968245in}{2.173436in}}%
\pgfpathlineto{\pgfqpoint{1.959871in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{2.157238in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{2.116436in}}%
\pgfpathlineto{\pgfqpoint{1.934748in}{2.164291in}}%
\pgfpathlineto{\pgfqpoint{1.926374in}{2.162685in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{2.154386in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{2.166401in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{2.162251in}}%
\pgfpathlineto{\pgfqpoint{1.892878in}{2.160740in}}%
\pgfpathlineto{\pgfqpoint{1.884503in}{2.140171in}}%
\pgfpathlineto{\pgfqpoint{1.876129in}{2.172521in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{2.154739in}}%
\pgfpathlineto{\pgfqpoint{1.859381in}{2.183072in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{2.177204in}}%
\pgfpathlineto{\pgfqpoint{1.842633in}{2.145205in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{1.825884in}{2.156628in}}%
\pgfpathlineto{\pgfqpoint{1.817510in}{2.148941in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{2.136320in}}%
\pgfpathlineto{\pgfqpoint{1.800762in}{2.123149in}}%
\pgfpathlineto{\pgfqpoint{1.792388in}{2.141752in}}%
\pgfpathlineto{\pgfqpoint{1.784013in}{2.113199in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{2.141756in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{2.161786in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{2.140703in}}%
\pgfpathlineto{\pgfqpoint{1.750517in}{2.145927in}}%
\pgfpathlineto{\pgfqpoint{1.742143in}{2.137782in}}%
\pgfpathlineto{\pgfqpoint{1.733769in}{2.153327in}}%
\pgfpathlineto{\pgfqpoint{1.725394in}{2.145504in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{2.154728in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{2.146705in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{2.171317in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{2.157810in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{2.161195in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{2.154412in}}%
\pgfpathlineto{\pgfqpoint{1.666775in}{2.167794in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{2.160844in}}%
\pgfpathlineto{\pgfqpoint{1.650027in}{2.141981in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{2.137718in}}%
\pgfpathlineto{\pgfqpoint{1.633279in}{2.119471in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{2.157434in}}%
\pgfpathlineto{\pgfqpoint{1.616530in}{2.131559in}}%
\pgfpathlineto{\pgfqpoint{1.608156in}{2.139909in}}%
\pgfpathlineto{\pgfqpoint{1.599782in}{2.164637in}}%
\pgfpathlineto{\pgfqpoint{1.591408in}{2.156686in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{2.147749in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{2.117415in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{2.125511in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{2.174142in}}%
\pgfpathlineto{\pgfqpoint{1.549537in}{2.170571in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{2.141957in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{2.155387in}}%
\pgfpathlineto{\pgfqpoint{1.524415in}{2.155979in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{2.128659in}}%
\pgfpathlineto{\pgfqpoint{1.507666in}{2.117244in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{2.150193in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{2.164691in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{2.169116in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{2.157840in}}%
\pgfpathlineto{\pgfqpoint{1.465795in}{2.134205in}}%
\pgfpathlineto{\pgfqpoint{1.457421in}{2.147736in}}%
\pgfpathlineto{\pgfqpoint{1.449047in}{2.132018in}}%
\pgfpathlineto{\pgfqpoint{1.440673in}{2.149991in}}%
\pgfpathlineto{\pgfqpoint{1.432299in}{2.133496in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{2.149136in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{2.153085in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{2.142667in}}%
\pgfpathlineto{\pgfqpoint{1.398802in}{2.145015in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{2.141460in}}%
\pgfpathlineto{\pgfqpoint{1.382054in}{2.137419in}}%
\pgfpathlineto{\pgfqpoint{1.373680in}{2.162389in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{2.170087in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{2.151842in}}%
\pgfpathlineto{\pgfqpoint{1.348557in}{2.127617in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{2.127160in}}%
\pgfpathlineto{\pgfqpoint{1.331809in}{2.114689in}}%
\pgfpathlineto{\pgfqpoint{1.323435in}{2.105439in}}%
\pgfpathlineto{\pgfqpoint{1.315061in}{2.105349in}}%
\pgfpathlineto{\pgfqpoint{1.306686in}{2.094552in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{2.100894in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{2.107271in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{2.141512in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{2.132497in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{2.135434in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{2.174135in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{2.138783in}}%
\pgfpathlineto{\pgfqpoint{1.239693in}{2.093813in}}%
\pgfpathlineto{\pgfqpoint{1.231319in}{2.139264in}}%
\pgfpathlineto{\pgfqpoint{1.222945in}{2.173167in}}%
\pgfpathlineto{\pgfqpoint{1.214571in}{2.142451in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{2.132472in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{2.175101in}}%
\pgfpathlineto{\pgfqpoint{1.189448in}{2.117675in}}%
\pgfpathlineto{\pgfqpoint{1.181074in}{2.165448in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{2.169538in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{2.170412in}}%
\pgfpathlineto{\pgfqpoint{1.155952in}{2.176720in}}%
\pgfpathlineto{\pgfqpoint{1.147577in}{2.175650in}}%
\pgfpathlineto{\pgfqpoint{1.139203in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{2.198184in}}%
\pgfpathlineto{\pgfqpoint{1.122455in}{2.208667in}}%
\pgfpathlineto{\pgfqpoint{1.114081in}{2.219083in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{2.191397in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{2.169555in}}%
\pgfpathlineto{\pgfqpoint{1.088958in}{2.209316in}}%
\pgfpathlineto{\pgfqpoint{1.080584in}{2.160122in}}%
\pgfpathlineto{\pgfqpoint{1.072210in}{2.170077in}}%
\pgfpathlineto{\pgfqpoint{1.063836in}{2.158504in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{2.148096in}}%
\pgfpathlineto{\pgfqpoint{1.047088in}{2.121361in}}%
\pgfpathlineto{\pgfqpoint{1.038713in}{2.168511in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{2.094788in}}%
\pgfpathlineto{\pgfqpoint{1.021965in}{2.142173in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{2.142131in}}%
\pgfpathlineto{\pgfqpoint{1.005217in}{2.188790in}}%
\pgfpathlineto{\pgfqpoint{0.996843in}{2.153264in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{2.166369in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{2.180811in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{2.146113in}}%
\pgfpathlineto{\pgfqpoint{0.963346in}{2.140441in}}%
\pgfpathlineto{\pgfqpoint{0.954972in}{2.180357in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{2.184735in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{2.131737in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{2.186169in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{2.155197in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{2.165732in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{2.186043in}}%
\pgfpathlineto{\pgfqpoint{0.896353in}{2.204285in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{2.203383in}}%
\pgfpathlineto{\pgfqpoint{0.879604in}{2.200617in}}%
\pgfpathlineto{\pgfqpoint{0.871230in}{2.199920in}}%
\pgfpathlineto{\pgfqpoint{0.862856in}{2.179674in}}%
\pgfpathlineto{\pgfqpoint{0.854482in}{2.197959in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{2.199227in}}%
\pgfpathlineto{\pgfqpoint{0.837734in}{2.176023in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{2.119089in}}%
\pgfpathlineto{\pgfqpoint{0.820985in}{2.145285in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{2.151856in}}%
\pgfpathlineto{\pgfqpoint{0.804237in}{2.120873in}}%
\pgfpathlineto{\pgfqpoint{0.795863in}{2.139737in}}%
\pgfpathlineto{\pgfqpoint{0.787489in}{2.165959in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{2.122188in}}%
\pgfpathlineto{\pgfqpoint{0.770740in}{2.106881in}}%
\pgfpathlineto{\pgfqpoint{0.762366in}{2.122908in}}%
\pgfpathlineto{\pgfqpoint{0.753992in}{2.135683in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{2.148057in}}%
\pgfpathlineto{\pgfqpoint{0.737244in}{2.136503in}}%
\pgfpathlineto{\pgfqpoint{0.728870in}{2.072908in}}%
\pgfpathlineto{\pgfqpoint{0.720495in}{2.006016in}}%
\pgfpathlineto{\pgfqpoint{0.712121in}{1.828763in}}%
\pgfpathlineto{\pgfqpoint{0.703747in}{1.340886in}}%
\pgfpathlineto{\pgfqpoint{0.695373in}{1.031200in}}%
\pgfpathlineto{\pgfqpoint{0.686999in}{0.949420in}}%
\pgfpathlineto{\pgfqpoint{0.678625in}{0.947034in}}%
\pgfpathlineto{\pgfqpoint{0.670250in}{0.949895in}}%
\pgfpathlineto{\pgfqpoint{0.661876in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{0.661876in}{0.904975in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.661876in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.661876in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.661876in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.661876in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.080584in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.080584in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.080584in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.080584in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.499292in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.499292in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.499292in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.918000in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918000in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918000in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 150}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.336708in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.336708in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.336708in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755416in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755416in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.755416in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 250}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.174124in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.174124in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.174124in,y=0.384057in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 300}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578135in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.578135in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578135in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.745618in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745618in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.829359in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.829359in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.913101in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913101in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996843in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.996843in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996843in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.164326in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164326in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.248067in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248067in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.331809in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.331809in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331809in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.415551in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.415551in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.583034in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.583034in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.666775in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.666775in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666775in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.750517in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.750517in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.750517in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834258in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834258in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.001742in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001742in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.085483in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.085483in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.085483in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.169225in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.169225in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.252966in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.252966in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420449in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420449in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504191in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504191in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.587933in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587933in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671674in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671674in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.839157in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839157in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.922899in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.922899in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006641in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006641in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.090382in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.090382in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090382in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.257865in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.257865in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257865in}{0.481280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.918000in,y=0.220972in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Epochs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.544999in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.544999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.544999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.276527in, y=0.502790in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \ensuremath{-}5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.904975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.904975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368349in, y=0.862766in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.264951in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.264951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.264951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.368349in, y=1.222742in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.624927in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.624927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.624927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297657in, y=1.582718in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{1.850000pt}{0.800000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.984903in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.984903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.984903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.297657in, y=1.942694in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.616994in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.616994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.616994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.688989in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.688989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.688989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.760985in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.760985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.760985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.832980in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.832980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.832980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.976970in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.976970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{0.976970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.048965in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.048965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.048965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.120961in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.120961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.120961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.192956in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.192956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.192956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.336946in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.336946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.336946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.408941in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.408941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.408941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.480937in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.480937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.480937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.552932in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.552932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.552932in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.696922in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.696922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.696922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.768918in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.768918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.768918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.840913in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.840913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.840913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{1.912908in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{1.912908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{1.912908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{2.056898in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.056898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{2.056898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{2.128894in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.128894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{2.128894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{2.200889in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.200889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{2.200889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.301125pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{{0.300000pt}{0.495000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{2.272884in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.272884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.536264in}{2.272884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.220972in,y=1.391557in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont Reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.536264in}{0.481280in}}{\pgfqpoint{2.763472in}{1.820556in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661876in}{0.904975in}}%
\pgfpathlineto{\pgfqpoint{0.670250in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{0.678625in}{0.807716in}}%
\pgfpathlineto{\pgfqpoint{0.686999in}{0.795668in}}%
\pgfpathlineto{\pgfqpoint{0.695373in}{0.797616in}}%
\pgfpathlineto{\pgfqpoint{0.703747in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{0.712121in}{1.352231in}}%
\pgfpathlineto{\pgfqpoint{0.720495in}{1.556772in}}%
\pgfpathlineto{\pgfqpoint{0.728870in}{1.611440in}}%
\pgfpathlineto{\pgfqpoint{0.737244in}{1.741357in}}%
\pgfpathlineto{\pgfqpoint{0.745618in}{1.810853in}}%
\pgfpathlineto{\pgfqpoint{0.753992in}{1.853551in}}%
\pgfpathlineto{\pgfqpoint{0.770740in}{1.901214in}}%
\pgfpathlineto{\pgfqpoint{0.779114in}{1.915304in}}%
\pgfpathlineto{\pgfqpoint{0.787489in}{1.887187in}}%
\pgfpathlineto{\pgfqpoint{0.795863in}{1.907502in}}%
\pgfpathlineto{\pgfqpoint{0.804237in}{1.926551in}}%
\pgfpathlineto{\pgfqpoint{0.812611in}{1.898815in}}%
\pgfpathlineto{\pgfqpoint{0.820985in}{1.918238in}}%
\pgfpathlineto{\pgfqpoint{0.829359in}{1.928767in}}%
\pgfpathlineto{\pgfqpoint{0.837734in}{1.899346in}}%
\pgfpathlineto{\pgfqpoint{0.846108in}{1.887249in}}%
\pgfpathlineto{\pgfqpoint{0.854482in}{1.878469in}}%
\pgfpathlineto{\pgfqpoint{0.862856in}{1.902119in}}%
\pgfpathlineto{\pgfqpoint{0.871230in}{1.882387in}}%
\pgfpathlineto{\pgfqpoint{0.879604in}{1.891197in}}%
\pgfpathlineto{\pgfqpoint{0.887979in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{0.896353in}{1.887449in}}%
\pgfpathlineto{\pgfqpoint{0.904727in}{1.906388in}}%
\pgfpathlineto{\pgfqpoint{0.913101in}{1.928751in}}%
\pgfpathlineto{\pgfqpoint{0.921475in}{1.928418in}}%
\pgfpathlineto{\pgfqpoint{0.929849in}{1.923234in}}%
\pgfpathlineto{\pgfqpoint{0.938223in}{1.945829in}}%
\pgfpathlineto{\pgfqpoint{0.946598in}{1.927766in}}%
\pgfpathlineto{\pgfqpoint{0.954972in}{1.916317in}}%
\pgfpathlineto{\pgfqpoint{0.963346in}{1.936556in}}%
\pgfpathlineto{\pgfqpoint{0.971720in}{1.941582in}}%
\pgfpathlineto{\pgfqpoint{0.980094in}{1.928027in}}%
\pgfpathlineto{\pgfqpoint{0.988468in}{1.936762in}}%
\pgfpathlineto{\pgfqpoint{0.996843in}{1.942871in}}%
\pgfpathlineto{\pgfqpoint{1.005217in}{1.923456in}}%
\pgfpathlineto{\pgfqpoint{1.013591in}{1.948179in}}%
\pgfpathlineto{\pgfqpoint{1.021965in}{1.949607in}}%
\pgfpathlineto{\pgfqpoint{1.030339in}{1.955138in}}%
\pgfpathlineto{\pgfqpoint{1.038713in}{1.936405in}}%
\pgfpathlineto{\pgfqpoint{1.047088in}{1.949901in}}%
\pgfpathlineto{\pgfqpoint{1.055462in}{1.943602in}}%
\pgfpathlineto{\pgfqpoint{1.063836in}{1.950478in}}%
\pgfpathlineto{\pgfqpoint{1.072210in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{1.080584in}{1.932684in}}%
\pgfpathlineto{\pgfqpoint{1.088958in}{1.908444in}}%
\pgfpathlineto{\pgfqpoint{1.097332in}{1.939921in}}%
\pgfpathlineto{\pgfqpoint{1.105707in}{1.914293in}}%
\pgfpathlineto{\pgfqpoint{1.114081in}{1.885043in}}%
\pgfpathlineto{\pgfqpoint{1.122455in}{1.906356in}}%
\pgfpathlineto{\pgfqpoint{1.130829in}{1.912462in}}%
\pgfpathlineto{\pgfqpoint{1.139203in}{1.916498in}}%
\pgfpathlineto{\pgfqpoint{1.147577in}{1.923279in}}%
\pgfpathlineto{\pgfqpoint{1.155952in}{1.938055in}}%
\pgfpathlineto{\pgfqpoint{1.164326in}{1.938706in}}%
\pgfpathlineto{\pgfqpoint{1.172700in}{1.928986in}}%
\pgfpathlineto{\pgfqpoint{1.181074in}{1.943690in}}%
\pgfpathlineto{\pgfqpoint{1.189448in}{1.962352in}}%
\pgfpathlineto{\pgfqpoint{1.197822in}{1.938729in}}%
\pgfpathlineto{\pgfqpoint{1.206197in}{1.954946in}}%
\pgfpathlineto{\pgfqpoint{1.222945in}{1.936043in}}%
\pgfpathlineto{\pgfqpoint{1.239693in}{1.960748in}}%
\pgfpathlineto{\pgfqpoint{1.248067in}{1.958502in}}%
\pgfpathlineto{\pgfqpoint{1.256441in}{1.940756in}}%
\pgfpathlineto{\pgfqpoint{1.264816in}{1.956945in}}%
\pgfpathlineto{\pgfqpoint{1.273190in}{1.957798in}}%
\pgfpathlineto{\pgfqpoint{1.281564in}{1.957688in}}%
\pgfpathlineto{\pgfqpoint{1.289938in}{1.958025in}}%
\pgfpathlineto{\pgfqpoint{1.298312in}{1.969288in}}%
\pgfpathlineto{\pgfqpoint{1.306686in}{1.971323in}}%
\pgfpathlineto{\pgfqpoint{1.315061in}{1.966258in}}%
\pgfpathlineto{\pgfqpoint{1.323435in}{1.964613in}}%
\pgfpathlineto{\pgfqpoint{1.331809in}{1.960990in}}%
\pgfpathlineto{\pgfqpoint{1.340183in}{1.955929in}}%
\pgfpathlineto{\pgfqpoint{1.348557in}{1.959398in}}%
\pgfpathlineto{\pgfqpoint{1.356931in}{1.955945in}}%
\pgfpathlineto{\pgfqpoint{1.365306in}{1.944411in}}%
\pgfpathlineto{\pgfqpoint{1.373680in}{1.948549in}}%
\pgfpathlineto{\pgfqpoint{1.382054in}{1.954244in}}%
\pgfpathlineto{\pgfqpoint{1.390428in}{1.961188in}}%
\pgfpathlineto{\pgfqpoint{1.398802in}{1.950604in}}%
\pgfpathlineto{\pgfqpoint{1.407176in}{1.949613in}}%
\pgfpathlineto{\pgfqpoint{1.415551in}{1.943747in}}%
\pgfpathlineto{\pgfqpoint{1.423925in}{1.946975in}}%
\pgfpathlineto{\pgfqpoint{1.432299in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{1.440673in}{1.945399in}}%
\pgfpathlineto{\pgfqpoint{1.449047in}{1.957007in}}%
\pgfpathlineto{\pgfqpoint{1.457421in}{1.942857in}}%
\pgfpathlineto{\pgfqpoint{1.465795in}{1.957669in}}%
\pgfpathlineto{\pgfqpoint{1.474170in}{1.951075in}}%
\pgfpathlineto{\pgfqpoint{1.482544in}{1.939333in}}%
\pgfpathlineto{\pgfqpoint{1.490918in}{1.942786in}}%
\pgfpathlineto{\pgfqpoint{1.499292in}{1.956262in}}%
\pgfpathlineto{\pgfqpoint{1.507666in}{1.962469in}}%
\pgfpathlineto{\pgfqpoint{1.516040in}{1.960444in}}%
\pgfpathlineto{\pgfqpoint{1.524415in}{1.951101in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{1.952409in}}%
\pgfpathlineto{\pgfqpoint{1.541163in}{1.943057in}}%
\pgfpathlineto{\pgfqpoint{1.549537in}{1.951195in}}%
\pgfpathlineto{\pgfqpoint{1.557911in}{1.941861in}}%
\pgfpathlineto{\pgfqpoint{1.566285in}{1.960311in}}%
\pgfpathlineto{\pgfqpoint{1.574660in}{1.960120in}}%
\pgfpathlineto{\pgfqpoint{1.583034in}{1.960523in}}%
\pgfpathlineto{\pgfqpoint{1.591408in}{1.953360in}}%
\pgfpathlineto{\pgfqpoint{1.599782in}{1.948113in}}%
\pgfpathlineto{\pgfqpoint{1.608156in}{1.956270in}}%
\pgfpathlineto{\pgfqpoint{1.616530in}{1.958562in}}%
\pgfpathlineto{\pgfqpoint{1.624904in}{1.947677in}}%
\pgfpathlineto{\pgfqpoint{1.633279in}{1.960625in}}%
\pgfpathlineto{\pgfqpoint{1.641653in}{1.961970in}}%
\pgfpathlineto{\pgfqpoint{1.658401in}{1.948569in}}%
\pgfpathlineto{\pgfqpoint{1.666775in}{1.944533in}}%
\pgfpathlineto{\pgfqpoint{1.675149in}{1.950302in}}%
\pgfpathlineto{\pgfqpoint{1.683524in}{1.944551in}}%
\pgfpathlineto{\pgfqpoint{1.691898in}{1.955521in}}%
\pgfpathlineto{\pgfqpoint{1.700272in}{1.947448in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{1.955927in}}%
\pgfpathlineto{\pgfqpoint{1.717020in}{1.955004in}}%
\pgfpathlineto{\pgfqpoint{1.725394in}{1.962753in}}%
\pgfpathlineto{\pgfqpoint{1.733769in}{1.951021in}}%
\pgfpathlineto{\pgfqpoint{1.742143in}{1.955479in}}%
\pgfpathlineto{\pgfqpoint{1.750517in}{1.954646in}}%
\pgfpathlineto{\pgfqpoint{1.758891in}{1.955100in}}%
\pgfpathlineto{\pgfqpoint{1.767265in}{1.947002in}}%
\pgfpathlineto{\pgfqpoint{1.775639in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{1.784013in}{1.970175in}}%
\pgfpathlineto{\pgfqpoint{1.792388in}{1.954296in}}%
\pgfpathlineto{\pgfqpoint{1.800762in}{1.962099in}}%
\pgfpathlineto{\pgfqpoint{1.809136in}{1.959973in}}%
\pgfpathlineto{\pgfqpoint{1.817510in}{1.951735in}}%
\pgfpathlineto{\pgfqpoint{1.825884in}{1.949038in}}%
\pgfpathlineto{\pgfqpoint{1.834258in}{1.963988in}}%
\pgfpathlineto{\pgfqpoint{1.842633in}{1.955862in}}%
\pgfpathlineto{\pgfqpoint{1.851007in}{1.932590in}}%
\pgfpathlineto{\pgfqpoint{1.859381in}{1.937668in}}%
\pgfpathlineto{\pgfqpoint{1.867755in}{1.954591in}}%
\pgfpathlineto{\pgfqpoint{1.876129in}{1.942023in}}%
\pgfpathlineto{\pgfqpoint{1.884503in}{1.956767in}}%
\pgfpathlineto{\pgfqpoint{1.892878in}{1.950533in}}%
\pgfpathlineto{\pgfqpoint{1.901252in}{1.946882in}}%
\pgfpathlineto{\pgfqpoint{1.909626in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{1.918000in}{1.947386in}}%
\pgfpathlineto{\pgfqpoint{1.934748in}{1.943751in}}%
\pgfpathlineto{\pgfqpoint{1.943122in}{1.966605in}}%
\pgfpathlineto{\pgfqpoint{1.951497in}{1.961316in}}%
\pgfpathlineto{\pgfqpoint{1.959871in}{1.963550in}}%
\pgfpathlineto{\pgfqpoint{1.968245in}{1.944589in}}%
\pgfpathlineto{\pgfqpoint{1.976619in}{1.955732in}}%
\pgfpathlineto{\pgfqpoint{1.984993in}{1.939839in}}%
\pgfpathlineto{\pgfqpoint{1.993367in}{1.945335in}}%
\pgfpathlineto{\pgfqpoint{2.001742in}{1.961958in}}%
\pgfpathlineto{\pgfqpoint{2.010116in}{1.953862in}}%
\pgfpathlineto{\pgfqpoint{2.018490in}{1.948216in}}%
\pgfpathlineto{\pgfqpoint{2.026864in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{2.035238in}{1.958096in}}%
\pgfpathlineto{\pgfqpoint{2.043612in}{1.966548in}}%
\pgfpathlineto{\pgfqpoint{2.051987in}{1.947481in}}%
\pgfpathlineto{\pgfqpoint{2.060361in}{1.951448in}}%
\pgfpathlineto{\pgfqpoint{2.068735in}{1.951763in}}%
\pgfpathlineto{\pgfqpoint{2.077109in}{1.969847in}}%
\pgfpathlineto{\pgfqpoint{2.085483in}{1.955740in}}%
\pgfpathlineto{\pgfqpoint{2.093857in}{1.966139in}}%
\pgfpathlineto{\pgfqpoint{2.102231in}{1.966341in}}%
\pgfpathlineto{\pgfqpoint{2.110606in}{1.952066in}}%
\pgfpathlineto{\pgfqpoint{2.118980in}{1.944879in}}%
\pgfpathlineto{\pgfqpoint{2.127354in}{1.961023in}}%
\pgfpathlineto{\pgfqpoint{2.135728in}{1.949134in}}%
\pgfpathlineto{\pgfqpoint{2.144102in}{1.948853in}}%
\pgfpathlineto{\pgfqpoint{2.152476in}{1.950851in}}%
\pgfpathlineto{\pgfqpoint{2.160851in}{1.969274in}}%
\pgfpathlineto{\pgfqpoint{2.169225in}{1.953525in}}%
\pgfpathlineto{\pgfqpoint{2.177599in}{1.949622in}}%
\pgfpathlineto{\pgfqpoint{2.185973in}{1.948488in}}%
\pgfpathlineto{\pgfqpoint{2.194347in}{1.956583in}}%
\pgfpathlineto{\pgfqpoint{2.202721in}{1.948272in}}%
\pgfpathlineto{\pgfqpoint{2.211096in}{1.960866in}}%
\pgfpathlineto{\pgfqpoint{2.219470in}{1.958707in}}%
\pgfpathlineto{\pgfqpoint{2.227844in}{1.948210in}}%
\pgfpathlineto{\pgfqpoint{2.236218in}{1.950342in}}%
\pgfpathlineto{\pgfqpoint{2.244592in}{1.938758in}}%
\pgfpathlineto{\pgfqpoint{2.252966in}{1.928578in}}%
\pgfpathlineto{\pgfqpoint{2.261340in}{1.939990in}}%
\pgfpathlineto{\pgfqpoint{2.269715in}{1.934340in}}%
\pgfpathlineto{\pgfqpoint{2.278089in}{1.927119in}}%
\pgfpathlineto{\pgfqpoint{2.286463in}{1.911524in}}%
\pgfpathlineto{\pgfqpoint{2.294837in}{1.925412in}}%
\pgfpathlineto{\pgfqpoint{2.303211in}{1.928760in}}%
\pgfpathlineto{\pgfqpoint{2.311585in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{2.319960in}{1.920233in}}%
\pgfpathlineto{\pgfqpoint{2.328334in}{1.910348in}}%
\pgfpathlineto{\pgfqpoint{2.336708in}{1.922731in}}%
\pgfpathlineto{\pgfqpoint{2.345082in}{1.930913in}}%
\pgfpathlineto{\pgfqpoint{2.353456in}{1.922293in}}%
\pgfpathlineto{\pgfqpoint{2.361830in}{1.912538in}}%
\pgfpathlineto{\pgfqpoint{2.370205in}{1.931734in}}%
\pgfpathlineto{\pgfqpoint{2.378579in}{1.929368in}}%
\pgfpathlineto{\pgfqpoint{2.386953in}{1.937621in}}%
\pgfpathlineto{\pgfqpoint{2.395327in}{1.931289in}}%
\pgfpathlineto{\pgfqpoint{2.403701in}{1.932807in}}%
\pgfpathlineto{\pgfqpoint{2.412075in}{1.926101in}}%
\pgfpathlineto{\pgfqpoint{2.420449in}{1.926857in}}%
\pgfpathlineto{\pgfqpoint{2.428824in}{1.942220in}}%
\pgfpathlineto{\pgfqpoint{2.437198in}{1.940087in}}%
\pgfpathlineto{\pgfqpoint{2.445572in}{1.930854in}}%
\pgfpathlineto{\pgfqpoint{2.453946in}{1.932778in}}%
\pgfpathlineto{\pgfqpoint{2.462320in}{1.919271in}}%
\pgfpathlineto{\pgfqpoint{2.470694in}{1.947564in}}%
\pgfpathlineto{\pgfqpoint{2.479069in}{1.931788in}}%
\pgfpathlineto{\pgfqpoint{2.487443in}{1.930371in}}%
\pgfpathlineto{\pgfqpoint{2.495817in}{1.937127in}}%
\pgfpathlineto{\pgfqpoint{2.504191in}{1.945908in}}%
\pgfpathlineto{\pgfqpoint{2.520939in}{1.935925in}}%
\pgfpathlineto{\pgfqpoint{2.529314in}{1.925630in}}%
\pgfpathlineto{\pgfqpoint{2.537688in}{1.955382in}}%
\pgfpathlineto{\pgfqpoint{2.546062in}{1.957612in}}%
\pgfpathlineto{\pgfqpoint{2.554436in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{2.562810in}{1.927905in}}%
\pgfpathlineto{\pgfqpoint{2.571184in}{1.947024in}}%
\pgfpathlineto{\pgfqpoint{2.579559in}{1.947389in}}%
\pgfpathlineto{\pgfqpoint{2.587933in}{1.942710in}}%
\pgfpathlineto{\pgfqpoint{2.596307in}{1.927291in}}%
\pgfpathlineto{\pgfqpoint{2.613055in}{1.947370in}}%
\pgfpathlineto{\pgfqpoint{2.621429in}{1.944191in}}%
\pgfpathlineto{\pgfqpoint{2.629803in}{1.928691in}}%
\pgfpathlineto{\pgfqpoint{2.638178in}{1.919554in}}%
\pgfpathlineto{\pgfqpoint{2.646552in}{1.920334in}}%
\pgfpathlineto{\pgfqpoint{2.654926in}{1.926681in}}%
\pgfpathlineto{\pgfqpoint{2.663300in}{1.919807in}}%
\pgfpathlineto{\pgfqpoint{2.671674in}{1.923274in}}%
\pgfpathlineto{\pgfqpoint{2.680048in}{1.925411in}}%
\pgfpathlineto{\pgfqpoint{2.696797in}{1.938482in}}%
\pgfpathlineto{\pgfqpoint{2.705171in}{1.910127in}}%
\pgfpathlineto{\pgfqpoint{2.713545in}{1.930469in}}%
\pgfpathlineto{\pgfqpoint{2.721919in}{1.925281in}}%
\pgfpathlineto{\pgfqpoint{2.730293in}{1.941437in}}%
\pgfpathlineto{\pgfqpoint{2.738668in}{1.915015in}}%
\pgfpathlineto{\pgfqpoint{2.747042in}{1.929866in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.919163in}}%
\pgfpathlineto{\pgfqpoint{2.763790in}{1.934329in}}%
\pgfpathlineto{\pgfqpoint{2.772164in}{1.927459in}}%
\pgfpathlineto{\pgfqpoint{2.780538in}{1.928507in}}%
\pgfpathlineto{\pgfqpoint{2.788912in}{1.943021in}}%
\pgfpathlineto{\pgfqpoint{2.797287in}{1.928888in}}%
\pgfpathlineto{\pgfqpoint{2.805661in}{1.945159in}}%
\pgfpathlineto{\pgfqpoint{2.814035in}{1.942357in}}%
\pgfpathlineto{\pgfqpoint{2.822409in}{1.943222in}}%
\pgfpathlineto{\pgfqpoint{2.830783in}{1.944812in}}%
\pgfpathlineto{\pgfqpoint{2.839157in}{1.945647in}}%
\pgfpathlineto{\pgfqpoint{2.847532in}{1.941014in}}%
\pgfpathlineto{\pgfqpoint{2.864280in}{1.949269in}}%
\pgfpathlineto{\pgfqpoint{2.872654in}{1.941235in}}%
\pgfpathlineto{\pgfqpoint{2.881028in}{1.925498in}}%
\pgfpathlineto{\pgfqpoint{2.889402in}{1.941883in}}%
\pgfpathlineto{\pgfqpoint{2.897777in}{1.929904in}}%
\pgfpathlineto{\pgfqpoint{2.906151in}{1.934346in}}%
\pgfpathlineto{\pgfqpoint{2.914525in}{1.947879in}}%
\pgfpathlineto{\pgfqpoint{2.922899in}{1.943241in}}%
\pgfpathlineto{\pgfqpoint{2.931273in}{1.942583in}}%
\pgfpathlineto{\pgfqpoint{2.939647in}{1.939011in}}%
\pgfpathlineto{\pgfqpoint{2.948021in}{1.944836in}}%
\pgfpathlineto{\pgfqpoint{2.956396in}{1.949713in}}%
\pgfpathlineto{\pgfqpoint{2.964770in}{1.945118in}}%
\pgfpathlineto{\pgfqpoint{2.973144in}{1.935020in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.935873in}}%
\pgfpathlineto{\pgfqpoint{2.989892in}{1.948732in}}%
\pgfpathlineto{\pgfqpoint{2.998266in}{1.949313in}}%
\pgfpathlineto{\pgfqpoint{3.006641in}{1.942701in}}%
\pgfpathlineto{\pgfqpoint{3.015015in}{1.958207in}}%
\pgfpathlineto{\pgfqpoint{3.023389in}{1.951222in}}%
\pgfpathlineto{\pgfqpoint{3.031763in}{1.947804in}}%
\pgfpathlineto{\pgfqpoint{3.040137in}{1.954544in}}%
\pgfpathlineto{\pgfqpoint{3.048511in}{1.950192in}}%
\pgfpathlineto{\pgfqpoint{3.056886in}{1.949672in}}%
\pgfpathlineto{\pgfqpoint{3.065260in}{1.951752in}}%
\pgfpathlineto{\pgfqpoint{3.073634in}{1.952152in}}%
\pgfpathlineto{\pgfqpoint{3.082008in}{1.935672in}}%
\pgfpathlineto{\pgfqpoint{3.090382in}{1.943148in}}%
\pgfpathlineto{\pgfqpoint{3.098756in}{1.956996in}}%
\pgfpathlineto{\pgfqpoint{3.107130in}{1.939279in}}%
\pgfpathlineto{\pgfqpoint{3.123879in}{1.959172in}}%
\pgfpathlineto{\pgfqpoint{3.132253in}{1.963759in}}%
\pgfpathlineto{\pgfqpoint{3.140627in}{1.956748in}}%
\pgfpathlineto{\pgfqpoint{3.149001in}{1.951523in}}%
\pgfpathlineto{\pgfqpoint{3.157375in}{1.929294in}}%
\pgfpathlineto{\pgfqpoint{3.165750in}{1.956248in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{1.961856in}}%
\pgfpathlineto{\pgfqpoint{3.174124in}{1.961856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{0.536264in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299736in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{0.481280in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{0.481280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.536264in}{2.301835in}}%
\pgfpathlineto{\pgfqpoint{3.299736in}{2.301835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

